Sequential Classification of Misinformation

In recent years there have been a growing interest in online auditing of information flow over social networks with the goal of monitoring undesirable effects, such as, misinformation and fake news. Most previous work on the subject, focus on the binary classification problem of classifying information as fake or genuine. Nonetheless, in many practical scenarios, the multi-class/label setting is of particular importance. For example, it could be the case that a social media platform may want to distinguish between ``true", ``partly-true", and ``false" information. Accordingly, in this paper, we consider the problem of online multiclass classification of information flow. To that end, driven by empirical studies on information flow over real-world social media networks, we propose a probabilistic information flow model over graphs. Then, the learning task is to detect the label of the information flow, with the goal of minimizing a combination of the classification error and the detection time. For this problem, we propose two detection algorithms; the first is based on the well-known multiple sequential probability ratio test, while the second is a novel graph neural network based sequential decision algorithm. For both algorithms, we prove several strong statistical guarantees. We also construct a data driven algorithm for learning the proposed probabilistic model. Finally, we test our algorithms over two real-world datasets, and show that they outperform other state-of-the-art misinformation detection algorithms, in terms of detection time and classification error.

==> accuracy_time_plot_upfd3.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

%\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={Decision deadline},
        %ylabel={Accuracy},
        legend style={at={(0.305,0)},anchor=south west},
        grid=major,
        xmin=0, xmax=39,
        ymin=0.7, ymax=0.95,
        xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
        legend cell align={left}
    ]

\addplot[color=blue, mark=square*] coordinates
{(1,0.7368421052631579) (2,0.7684210526315789) (3,0.8279569892473119) (4,0.8369565217391305) (5,0.8555555555555555) (6,0.8295454545454546) (7,0.8705882352941177) (8,0.8470588235294118) (9,0.8795180722891566) (10,0.9012345679012346) (11,0.8607594936708861) (12,0.8846153846153846) (13,0.8831168831168831) (14,0.8831168831168831) (15,0.881578947368421) (16,0.8947368421052632) (17,0.8918918918918919) (18,0.8767123287671232) (19,0.8767123287671232) (20,0.875) (21,0.9154929577464789) (22,0.9154929577464789) (23,0.9014084507042254) (24,0.9014084507042254) (25,0.8985507246376812) (26,0.8985507246376812) (27,0.9117647058823529) (28,0.8939393939393939) (29,0.8923076923076924) (30,0.9076923076923077) (31,0.90625) (32,0.9032258064516129) (33,0.9032258064516129) (34,0.9166666666666666) (35,0.9310344827586207) (36,0.9310344827586207) (37,0.9285714285714286) (38,0.9285714285714286) (39,0.9259259259259259) (40,0.9056603773584906)};
\addlegendentry{msprtGNN}
\addplot[color=red, mark=] coordinates {(1,0.7684210526315789) (2,0.7894736842105263) (3,0.8064516129032258) (4,0.8260869565217391) (5,0.8222222222222222) (6,0.8295454545454546) (7,0.8352941176470589) (8,0.8470588235294118) (9,0.8433734939759037) (10,0.8641975308641975) (11,0.8607594936708861) (12,0.8717948717948718) (13,0.8701298701298701) (14,0.8831168831168831) (15,0.8552631578947368) (16,0.868421052631579) (17,0.8648648648648649) (18,0.863013698630137) (19,0.863013698630137) (20,0.8611111111111112) (21,0.8873239436619719) (22,0.8873239436619719) (23,0.9014084507042254) (24,0.9014084507042254) (25,0.8985507246376812) (26,0.8985507246376812) (27,0.9117647058823529) (28,0.9090909090909091) (29,0.9076923076923077) (30,0.9076923076923077) (31,0.90625) (32,0.9032258064516129) (33,0.9354838709677419) (34,0.9333333333333333) (35,0.9310344827586207) (36,0.9310344827586207) (37,0.9107142857142857) (38,0.9285714285714286) (39,0.9259259259259259) (40,0.9245283018867925)}; \addlegendentry{UPFD-Sage}
\addplot[color=green, mark=triangle] coordinates
{(1,0.7578947368421053) (2,0.7684210526315789) (3,0.7956989247311828) (4,0.8260869565217391) (5,0.8333333333333334) (6,0.8295454545454546) (7,0.8235294117647058) (8,0.8470588235294118) (9,0.8433734939759037) (10,0.8641975308641975) (11,0.8481012658227848) (12,0.8589743589743589) (13,0.8701298701298701) (14,0.8831168831168831) (15,0.881578947368421) (16,0.8552631578947368) (17,0.8513513513513513) (18,0.8493150684931506) (19,0.8493150684931506) (20,0.8611111111111112) (21,0.8873239436619719) (22,0.8873239436619719) (23,0.9014084507042254) (24,0.9154929577464789) (25,0.9130434782608695) (26,0.9130434782608695) (27,0.9117647058823529) (28,0.9090909090909091) (29,0.9076923076923077) (30,0.9076923076923077) (31,0.90625) (32,0.9193548387096774) (33,0.9193548387096774) (34,0.9166666666666666) (35,0.9137931034482759) (36,0.9310344827586207) (37,0.9285714285714286) (38,0.9464285714285714) (39,0.9444444444444444) (40,0.9433962264150944)};
\addlegendentry{GCNFN}
\addplot[color=orange, mark=] coordinates {(1,0.7368421052631579) (2,0.7894736842105263) (3,0.8387096774193549) (4,0.8152173913043478) (5,0.8222222222222222) (6,0.8295454545454546) (7,0.8235294117647058) (8,0.8470588235294118) (9,0.8674698795180723) (10,0.8765432098765432) (11,0.8354430379746836) (12,0.8846153846153846) (13,0.8571428571428571) (14,0.8701298701298701) (15,0.8552631578947368) (16,0.8552631578947368) (17,0.8648648648648649) (18,0.863013698630137) (19,0.863013698630137) (20,0.8472222222222222) (21,0.8732394366197183) (22,0.8732394366197183) (23,0.8591549295774648) (24,0.8732394366197183) (25,0.8405797101449275) (26,0.8405797101449275) (27,0.8382352941176471) (28,0.8333333333333334) (29,0.8153846153846154) (30,0.8153846153846154) (31,0.84375) (32,0.8548387096774194) (33,0.8548387096774194) (34,0.8666666666666667) (35,0.8793103448275862) (36,0.8620689655172413) (37,0.875) (38,0.875) (39,0.8703703703703703) (40,0.8679245283018868)}; \addlegendentry{Na\"ive}
\addplot[color=purple, mark=o] coordinates
{(1,0.7368421052631579) (2,0.7894736842105263) (3,0.8494623655913979) (4,0.8260869565217391) (5,0.8222222222222222) (6,0.8295454545454546) (7,0.8352941176470589) (8,0.8470588235294118) (9,0.8674698795180723) (10,0.8765432098765432) (11,0.8607594936708861) (12,0.8846153846153846) (13,0.8571428571428571) (14,0.8701298701298701) (15,0.8552631578947368) (16,0.8552631578947368) (17,0.8378378378378378) (18,0.863013698630137) (19,0.8493150684931506) (20,0.8611111111111112) (21,0.8591549295774648) (22,0.8591549295774648) (23,0.8309859154929577) (24,0.8450704225352113) (25,0.8260869565217391) (26,0.8260869565217391) (27,0.8235294117647058) (28,0.8181818181818182) (29,0.8153846153846154) (30,0.8153846153846154) (31,0.84375) (32,0.8387096774193549) (33,0.8548387096774194) (34,0.8666666666666667) (35,0.896551724137931) (36,0.8793103448275862) (37,0.875) (38,0.8928571428571429) (39,0.8518518518518519) (40,0.8490566037735849)};
\addlegendentry{MSPRT}
\end{axis}
\end{tikzpicture}
%\end{document}


==> accuracy_time_plot_upfd4.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

%\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={Decision deadline},
        ylabel={Accuracy},
        legend style={at={(1.05,1)},anchor=north west},
        grid=major,
        xmin=0, xmax=39,
        ymin=0.7, ymax=0.95,
        xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.00},
        legend cell align={left}
    ]

\addplot[color=blue, mark=square*] coordinates
{(1,0.7857142857142857) (2,0.8015873015873016) (3,0.8278688524590164) (4,0.8512396694214877) (5,0.8461538461538461) (6,0.8632478632478633) (7,0.8558558558558559) (8,0.8558558558558559) (9,0.8545454545454545) (10,0.8611111111111112) (11,0.8504672897196262) (12,0.8598130841121495) (13,0.8666666666666667) (14,0.8557692307692307) (15,0.8627450980392157) (16,0.8811881188118812) (17,0.8787878787878788) (18,0.8787878787878788) (19,0.8787878787878788) (20,0.8775510204081632) (21,0.8762886597938144) (22,0.8586956521739131) (23,0.8478260869565217) (24,0.8478260869565217) (25,0.8539325842696629) (26,0.8539325842696629) (27,0.8505747126436781) (28,0.8690476190476191) (29,0.8674698795180723) (30,0.8902439024390244) (31,0.8888888888888888) (32,0.8987341772151899) (33,0.8961038961038961) (34,0.881578947368421) (35,0.88) (36,0.8767123287671232) (37,0.8767123287671232) (38,0.875) (39,0.8732394366197183) (40,0.8676470588235294)};
%\addlegendentry{msprtGNN}
\addplot[color=red, mark=] coordinates {(1,0.7777777777777778) (2,0.8015873015873016) (3,0.7950819672131147) (4,0.8016528925619835) (5,0.811965811965812) (6,0.811965811965812) (7,0.8108108108108109) (8,0.8108108108108109) (9,0.7909090909090909) (10,0.7777777777777778) (11,0.7757009345794392) (12,0.8037383177570093) (13,0.819047619047619) (14,0.8269230769230769) (15,0.8235294117647058) (16,0.8217821782178217) (17,0.8282828282828283) (18,0.8383838383838383) (19,0.8282828282828283) (20,0.826530612244898) (21,0.8144329896907216) (22,0.8152173913043478) (23,0.8152173913043478) (24,0.8152173913043478) (25,0.8202247191011236) (26,0.8202247191011236) (27,0.8275862068965517) (28,0.8333333333333334) (29,0.8313253012048193) (30,0.8536585365853658) (31,0.8518518518518519) (32,0.8607594936708861) (33,0.8701298701298701) (34,0.881578947368421) (35,0.88) (36,0.8767123287671232) (37,0.8767123287671232) (38,0.875) (39,0.8732394366197183) (40,0.8676470588235294)};
%\addlegendentry{upfd-sage}
\addplot[color=green, mark=triangle] coordinates
{(1,0.7857142857142857) (2,0.7777777777777778) (3,0.7786885245901639) (4,0.8099173553719008) (5,0.8205128205128205) (6,0.8376068376068376) (7,0.8288288288288288) (8,0.8198198198198198) (9,0.8181818181818182) (10,0.8055555555555556) (11,0.8130841121495327) (12,0.8130841121495327) (13,0.8285714285714286) (14,0.8269230769230769) (15,0.8235294117647058) (16,0.8217821782178217) (17,0.8383838383838383) (18,0.8383838383838383) (19,0.8383838383838383) (20,0.8469387755102041) (21,0.8350515463917526) (22,0.8369565217391305) (23,0.8369565217391305) (24,0.8478260869565217) (25,0.8426966292134831) (26,0.8426966292134831) (27,0.8390804597701149) (28,0.8452380952380952) (29,0.8433734939759037) (30,0.8414634146341463) (31,0.8641975308641975) (32,0.8734177215189873) (33,0.8701298701298701) (34,0.868421052631579) (35,0.8666666666666667) (36,0.863013698630137) (37,0.863013698630137) (38,0.8611111111111112) (39,0.8591549295774648) (40,0.8529411764705882)};
%\addlegendentry{gcnfn}
\addplot[color=orange, mark=] coordinates {(1,0.7857142857142857) (2,0.7857142857142857) (3,0.8442622950819673) (4,0.7933884297520661) (5,0.8376068376068376) (6,0.8461538461538461) (7,0.8468468468468469) (8,0.8468468468468469) (9,0.8454545454545455) (10,0.8333333333333334) (11,0.8317757009345794) (12,0.8411214953271028) (13,0.8380952380952381) (14,0.8461538461538461) (15,0.8529411764705882) (16,0.8613861386138614) (17,0.8686868686868687) (18,0.8585858585858586) (19,0.8686868686868687) (20,0.8571428571428571) (21,0.8556701030927835) (22,0.8478260869565217) (23,0.8478260869565217) (24,0.8478260869565217) (25,0.8651685393258427) (26,0.8651685393258427) (27,0.8505747126436781) (28,0.8571428571428571) (29,0.8554216867469879) (30,0.8658536585365854) (31,0.8641975308641975) (32,0.8734177215189873) (33,0.8701298701298701) (34,0.868421052631579) (35,0.88) (36,0.8767123287671232) (37,0.863013698630137) (38,0.8611111111111112) (39,0.8591549295774648) (40,0.8676470588235294)};
%\addlegendentry{naive}
\addplot[color=purple, mark=o] coordinates
{(1,0.7857142857142857) (2,0.7698412698412699) (3,0.8442622950819673) (4,0.8347107438016529) (5,0.8461538461538461) (6,0.8461538461538461) (7,0.8378378378378378) (8,0.8378378378378378) (9,0.8363636363636363) (10,0.8333333333333334) (11,0.8317757009345794) (12,0.8317757009345794) (13,0.8285714285714286) (14,0.8461538461538461) (15,0.8529411764705882) (16,0.8514851485148515) (17,0.8383838383838383) (18,0.8484848484848485) (19,0.8282828282828283) (20,0.8469387755102041) (21,0.845360824742268) (22,0.8478260869565217) (23,0.8369565217391305) (24,0.8586956521739131) (25,0.8651685393258427) (26,0.8426966292134831) (27,0.8390804597701149) (28,0.8214285714285714) (29,0.8192771084337349) (30,0.8414634146341463) (31,0.8395061728395061) (32,0.8481012658227848) (33,0.8441558441558441) (34,0.8552631578947368) (35,0.8533333333333334) (36,0.8356164383561644) (37,0.8493150684931506) (38,0.8611111111111112) (39,0.8450704225352113) (40,0.8382352941176471)};
%%\addlegendentry{markovMSPRT}


    \end{axis}
\end{tikzpicture}
%\end{document}


==> accuracy_time_plot_weibo2.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={Decision deadline},
        ylabel={Accuracy},
        legend style={at={(0.3,0.01)},anchor=south west},
        grid=major,
        xmin=0, xmax=39,
        ymin=0.75, ymax=0.9,
        xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
        legend cell align={left}
    ]

\addplot[color=blue, mark=square*] coordinates
{(1,0.796969696969697) (2,0.8181818181818182) (3,0.8378787878787879) (4,0.8378787878787879) (5,0.8409090909090909) (6,0.843939393939394) (7,0.8469696969696969) (8,0.85) (9,0.85) (10,0.853030303030303) (11,0.8528072837632777) (12,0.8541033434650456) (13,0.8584474885844748) (14,0.8612804878048781) (15,0.8580152671755725) (16,0.8610687022900764) (17,0.8610687022900764) (18,0.8577981651376146) (19,0.8545176110260337) (20,0.8525345622119815) (21,0.8540706605222734) (22,0.8551617873651772) (23,0.8544891640866873) (24,0.8540372670807453) (25,0.8564742589703588) (26,0.8560250391236307) (27,0.8557993730407524) (28,0.8557993730407524) (29,0.8555729984301413) (30,0.8555729984301413) (31,0.8555729984301413) (32,0.8553459119496856) (33,0.8533123028391167) (34,0.8533123028391167) (35,0.8526148969889065) (36,0.8523809523809524) (37,0.8535031847133758) (38,0.8532695374800638) (39,0.8544) (40,0.8544)};
%\addlegendentry{msprtGNN}
\addplot[color=red, mark=] coordinates {(1,0.7303030303030303) (2,0.740909090909091) (3,0.7621212121212121) (4,0.7424242424242424) (5,0.7681818181818182) (6,0.7545454545454545) (7,0.7787878787878788) (8,0.7818181818181819) (9,0.7681818181818182) (10,0.7833333333333333) (11,0.7814871016691958) (12,0.7917933130699089) (13,0.776255707762557) (14,0.7942073170731707) (15,0.7847328244274809) (16,0.783206106870229) (17,0.7984732824427481) (18,0.8012232415902141) (19,0.8055130168453293) (20,0.8095238095238095) (21,0.8202764976958525) (22,0.8228043143297381) (23,0.8157894736842105) (24,0.8074534161490683) (25,0.8096723868954758) (26,0.8153364632237872) (27,0.8119122257053292) (28,0.8213166144200627) (29,0.8116169544740973) (30,0.8226059654631083) (31,0.8178963893249608) (32,0.8191823899371069) (33,0.8233438485804416) (34,0.8217665615141956) (35,0.8225039619651348) (36,0.8222222222222222) (37,0.8296178343949044) (38,0.8325358851674641) (39,0.8352) (40,0.832)}; %\addlegendentry{UPFD-Sage}
\addplot[color=green, mark=] coordinates {(1,0.6757575757575758) (2,0.706060606060606) (3,0.7424242424242424) (4,0.7439393939393939) (5,0.7333333333333333) (6,0.7484848484848485) (7,0.7333333333333333) (8,0.746969696969697) (9,0.7515151515151515) (10,0.759090909090909) (11,0.7693474962063733) (12,0.7720364741641338) (13,0.771689497716895) (14,0.7850609756097561) (15,0.7816793893129771) (16,0.7847328244274809) (17,0.7786259541984732) (18,0.8058103975535168) (19,0.8116385911179173) (20,0.8018433179723502) (21,0.8033794162826421) (22,0.802773497688752) (23,0.7894736842105263) (24,0.7903726708074534) (25,0.8018720748829953) (26,0.8012519561815337) (27,0.7962382445141066) (28,0.8056426332288401) (29,0.8053375196232339) (30,0.8116169544740973) (31,0.8116169544740973) (32,0.8128930817610063) (33,0.8170347003154574) (34,0.8170347003154574) (35,0.8129952456418383) (36,0.807936507936508) (37,0.8136942675159236) (38,0.8181818181818182) (39,0.824) (40,0.8208)}; %\addlegendentry{GCNFN}
\addplot[color=orange, mark=star] coordinates
{(1,0.793939393939394) (2,0.8121212121212121) (3,0.8015151515151515) (4,0.8090909090909091) (5,0.8045454545454546) (6,0.8136363636363636) (7,0.8196969696969697) (8,0.8136363636363636) (9,0.8257575757575758) (10,0.8227272727272728) (11,0.8270106221547799) (12,0.8237082066869301) (13,0.8280060882800608) (14,0.8307926829268293) (15,0.8198473282442749) (16,0.8259541984732824) (17,0.8244274809160306) (18,0.8211009174311926) (19,0.8192955589586524) (20,0.8248847926267281) (21,0.8341013824884793) (22,0.8335901386748844) (23,0.8312693498452013) (24,0.8291925465838509) (25,0.828393135725429) (26,0.8294209702660407) (27,0.829153605015674) (28,0.8338557993730408) (29,0.8351648351648352) (30,0.8367346938775511) (31,0.8367346938775511) (32,0.8380503144654088) (33,0.8391167192429022) (34,0.8359621451104101) (35,0.838351822503962) (36,0.8380952380952381) (37,0.839171974522293) (38,0.8389154704944178) (39,0.8368) (40,0.8368)};
%\addlegendentry{Na\"ive}
\addplot[color=purple, mark=o] coordinates
{(1,0.793939393939394) (2,0.8121212121212121) (3,0.8227272727272728) (4,0.8090909090909091) (5,0.8151515151515152) (6,0.8196969696969697) (7,0.8196969696969697) (8,0.8242424242424242) (9,0.8287878787878787) (10,0.8303030303030303) (11,0.8315629742033384) (12,0.8297872340425532) (13,0.832572298325723) (14,0.8323170731707317) (15,0.8290076335877863) (16,0.8290076335877863) (17,0.8305343511450382) (18,0.8302752293577982) (19,0.8346094946401225) (20,0.8325652841781874) (21,0.8356374807987711) (22,0.8335901386748844) (23,0.8359133126934984) (24,0.8385093167701864) (25,0.8393135725429017) (26,0.8419405320813772) (27,0.8401253918495298) (28,0.8385579937304075) (29,0.8383045525902669) (30,0.8320251177394035) (31,0.8320251177394035) (32,0.8333333333333334) (33,0.832807570977918) (34,0.832807570977918) (35,0.8351822503961965) (36,0.8365079365079365) (37,0.8407643312101911) (38,0.8373205741626795) (39,0.8352) (40,0.8304)};
%\addlegendentry{markovMSPRT}
\end{axis}
\end{tikzpicture}
%\end{document}


==> accuracy_time_plot_weibo3.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={Decision deadline},
        ylabel={},
        legend style={at={(0.305,0)},anchor=south west},
        grid=major,
        xmin=0, xmax=39,
        ymin=0.5, ymax=0.65,
        xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
        ytick={0.4, 0.45, 0.5, 0.55, 0.6, 0.65},
        legend cell align={left}
    ]

\addplot[color=blue, mark=square*] coordinates
{(1,0.5880681818181818) (2,0.59375) (3,0.6051136363636364) (4,0.59375) (5,0.6164772727272727) (6,0.5965909090909091) (7,0.6107954545454546) (8,0.6136363636363636) (9,0.6051136363636364) (10,0.6125356125356125) (11,0.5982905982905983) (12,0.6096866096866097) (13,0.6125356125356125) (14,0.6142857142857143) (15,0.6114285714285714) (16,0.62) (17,0.6189111747851003) (18,0.6109510086455331) (19,0.6115942028985507) (20,0.60932944606414) (21,0.6129032258064516) (22,0.6264705882352941) (23,0.6242603550295858) (24,0.6160714285714286) (25,0.6137724550898204) (26,0.6216216216216216) (27,0.6186186186186187) (28,0.6036036036036037) (29,0.6024096385542169) (30,0.608433734939759) (31,0.6114457831325302) (32,0.6097560975609756) (33,0.6123076923076923) (34,0.6018518518518519) (35,0.5987654320987654) (36,0.6006191950464397) (37,0.5975232198142415) (38,0.6006191950464397) (39,0.6) (40,0.6112852664576802)};
\addlegendentry{msprtGNN}
\addplot[color=red, mark=] coordinates {(1,0.44886363636363635) (2,0.4460227272727273) (3,0.4659090909090909) (4,0.4602272727272727) (5,0.48011363636363635) (6,0.4943181818181818) (7,0.4943181818181818) (8,0.5142045454545454) (9,0.5284090909090909) (10,0.50997150997151) (11,0.5071225071225072) (12,0.5384615384615384) (13,0.5441595441595442) (14,0.5342857142857143) (15,0.54) (16,0.5485714285714286) (17,0.5702005730659025) (18,0.5504322766570605) (19,0.5565217391304348) (20,0.5539358600583091) (21,0.5689149560117303) (22,0.5470588235294118) (23,0.5443786982248521) (24,0.5565476190476191) (25,0.5479041916167665) (26,0.5555555555555556) (27,0.5615615615615616) (28,0.5585585585585585) (29,0.5481927710843374) (30,0.5662650602409639) (31,0.5753012048192772) (32,0.5640243902439024) (33,0.5723076923076923) (34,0.5740740740740741) (35,0.5771604938271605) (36,0.5820433436532507) (37,0.5820433436532507) (38,0.5851393188854489) (39,0.578125) (40,0.5768025078369906)}; \addlegendentry{UPFD-Sage}
\addplot[color=green, mark=] coordinates {(1,0.4943181818181818) (2,0.48863636363636365) (3,0.4943181818181818) (4,0.5170454545454546) (5,0.5085227272727273) (6,0.5085227272727273) (7,0.5113636363636364) (8,0.5227272727272727) (9,0.5369318181818182) (10,0.5384615384615384) (11,0.5327635327635327) (12,0.5299145299145299) (13,0.5498575498575499) (14,0.5571428571428572) (15,0.56) (16,0.5571428571428572) (17,0.5472779369627507) (18,0.5619596541786743) (19,0.5681159420289855) (20,0.5714285714285714) (21,0.5630498533724341) (22,0.5794117647058824) (23,0.5769230769230769) (24,0.5833333333333334) (25,0.5958083832335329) (26,0.5855855855855856) (27,0.5885885885885885) (28,0.5945945945945946) (29,0.5963855421686747) (30,0.5963855421686747) (31,0.5963855421686747) (32,0.6036585365853658) (33,0.6061538461538462) (34,0.6018518518518519) (35,0.6018518518518519) (36,0.6099071207430341) (37,0.6130030959752322) (38,0.6130030959752322) (39,0.61875) (40,0.6144200626959248)}; \addlegendentry{GCNFN}
\addplot[color=orange, mark=star] coordinates
{(1,0.5738636363636364) (2,0.5909090909090909) (3,0.59375) (4,0.6079545454545454) (5,0.6022727272727273) (6,0.6022727272727273) (7,0.5909090909090909) (8,0.5994318181818182) (9,0.6051136363636364) (10,0.5982905982905983) (11,0.6011396011396012) (12,0.5954415954415955) (13,0.5897435897435898) (14,0.6) (15,0.6028571428571429) (16,0.6) (17,0.6045845272206304) (18,0.6051873198847262) (19,0.6086956521739131) (20,0.6064139941690962) (21,0.6041055718475073) (22,0.6088235294117647) (23,0.6094674556213018) (24,0.6041666666666666) (25,0.6017964071856288) (26,0.6006006006006006) (27,0.5945945945945946) (28,0.5915915915915916) (29,0.5903614457831325) (30,0.5903614457831325) (31,0.5933734939759037) (32,0.5884146341463414) (33,0.5815384615384616) (34,0.5771604938271605) (35,0.5771604938271605) (36,0.5758513931888545) (37,0.56656346749226) (38,0.56656346749226) (39,0.571875) (40,0.5705329153605015)};
\addlegendentry{Na\"ive}
\addplot[color=purple, mark=o] coordinates
{(1,0.5909090909090909) (2,0.6107954545454546) (3,0.5965909090909091) (4,0.6193181818181818) (5,0.6164772727272727) (6,0.6051136363636364) (7,0.6193181818181818) (8,0.6107954545454546) (9,0.6136363636363636) (10,0.5982905982905983) (11,0.5982905982905983) (12,0.6011396011396012) (13,0.6011396011396012) (14,0.6028571428571429) (15,0.6057142857142858) (16,0.6057142857142858) (17,0.6045845272206304) (18,0.6080691642651297) (19,0.6115942028985507) (20,0.6122448979591837) (21,0.5982404692082112) (22,0.5911764705882353) (23,0.591715976331361) (24,0.5922619047619048) (25,0.5958083832335329) (26,0.5885885885885885) (27,0.5915915915915916) (28,0.5885885885885885) (29,0.5933734939759037) (30,0.5843373493975904) (31,0.5783132530120482) (32,0.5853658536585366) (33,0.5969230769230769) (34,0.5895061728395061) (35,0.5833333333333334) (36,0.5820433436532507) (37,0.5820433436532507) (38,0.5820433436532507) (39,0.584375) (40,0.5830721003134797)};
\addlegendentry{MSPRT}
\end{axis}
\end{tikzpicture}
%\end{document}


==> bar_multi_char_weibo.tex <==
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, 
        xminorgrids,
        yminorgrids,
        tick align=inside,
        major grid style={line width=0.5pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!20},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Frequency (\%)},
        xlabel={$\s{Z}$},
        symbolic x coords={0, 1, 2, 3, 4, 5},
        xtick=data,
        minor x tick num=1,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    \addplot [draw=none, fill=blue!80] coordinates 
    {(0,73.19) (1,11.18) (2,5.72) (3,4.97) (4,1.24) (5,3.71)};
    \addplot [draw=none, fill=red!80] coordinates 
    {(0,42.96) (1,11.76) (2,10.16) (3,17.97) (4,3.16) (5,14.00)};
    \addplot [draw=none, fill=black!70] coordinates 
    {(0,8.33) (1,12.63) (2,3.09) (3,11.79) (4,8.78) (5,55.38)};


    \legend{True News, Fake Subjective News, Fake Objective News}
  \end{axis}
\end{tikzpicture}

==> bar_multi_chart_upfd_3class.tex <==
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
        ybar,
        axis on top,
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, 
        xminorgrids,
        yminorgrids,
        tick align=inside,
        major grid style={line width=0.5pt,draw=gray!50},
        minor grid style={line width=0.2pt,draw=gray!20},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Frequency (\%)},
        xlabel={$\s{Z}$},
        symbolic x coords={0, 1, 2, 3, 4, 5},
        xtick=data,
        minor x tick num=1,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    \addplot [draw=none, fill=blue!80] coordinates {(0,79.15) (1,0.) (2,17.58) (3,0.0) (4,2.88) (5,0.00)};
    \addplot [draw=none, fill=red!80] coordinates {(0,26.11) (1,0.00) (2,73.89) (3,0.00) (4,0.00) (5,0.00)};
    \addplot [draw=none, fill=black!70] coordinates {(0,0.0) (1,2.66) (2,4.16) (3,1.83) (4,90.53) (5,0.0)};

    \legend{True News, Fake Gossip News, Fake Politics News}
  \end{axis}
\end{tikzpicture}

==> graph.tex <==
%\documentclass[tikz]{standalone}
%\usetikzlibrary{positioning, calc, decorations.pathreplacing}
%\begin{document}
\begin{tikzpicture}[
        every node/.style={circle, draw, thin, minimum size=2mm, scale=0.3},
        grow=right,
        level distance=0.4cm,
        edge from parent/.style={-, draw},
        edge/.style = {-, draw},
        level 1/.style={sibling distance=4mm},
        level 2/.style={sibling distance=2mm},
        level 3/.style={sibling distance=1mm}
    ]
    \node (1) {1}
        child {node (2) {2}
            child {node (5) {5}}
            child {node (6) {6}}
        }
        child {node (3) {3}
            child {node (7) {7}}
            child {node (4) {4}}
        }
        child {node (8) {8}
            child {node (10) {10}}
            child {node (9) {9}}
        }
;
\end{tikzpicture}

%\end{document}


==> msprtGNN_arch.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{amsfonts}
\usetikzlibrary{positioning, calc, decorations.pathreplacing}
%\begin{document}
\begin{tikzpicture}[scale=0.7]

  \node[fill=orange!50] (dense) {\texttt{Dense}};
  \node[blue!50!black, right=0.5cm of dense] (relu) {\texttt{ReLU}};
  \node[fill=teal!50, right=1cm of relu] (ginconv) {\texttt{GINConv}};
  \node[blue!50!black, right=0.5cm of ginconv] (softmax1) {$\log(\texttt{softmax})$};
  \node[right=of softmax1, font=\Large, label={below:add}, inner sep=0] (add) {$\oplus$};
  \node[blue!50!black, right=0.5cm of add] (softmax2) {\texttt{softmax}};
  \node [right=0.5cm of softmax2] (output) {$\left(\begin{array}{c}
  \Phi_0\\
  \Phi_1\\
  \Phi_2\\
  \vdots \\
  \Phi_{\mathsf{M}-1}\\
  \end{array}\right)$
};

  %\node[right=of softmax1, font=\Large, label={below:add}, inner sep=0, pin={60:$\mathcal F(\vec x) + \vec x$}] (add) {$\oplus$};
  %\node[blue!50!black, right=of add, label={below:activation}] (softmax1) {$a(\vec x)$};

  \draw[->] (dense) -- (relu);
  \draw[->] (relu) -- (ginconv);
  \draw[<-] (dense) -- ++(-2,0) node[below, pos=0.8](begin){};%{\input{graph.tex}};
  \draw[->] (ginconv) -- (softmax1) node[above, pos=0.8] {};
  \draw[->] (softmax1) -- (add) node[above, pos=0.8] {};
  \draw[->] (add) -- (softmax2) node[above, pos=0.8] {};
  \draw[->] (softmax2) -- (output) node[above, pos=0.8] {};

  \draw[decorate, decoration={brace, amplitude=1ex, raise=1cm}] (dense.west) -- node[midway, above=1.2cm] {Edge classifier $g(\cdot)$} (ginconv.east);

\coordinate[, pin={60:$x_i$}] (begin_pos) at ($(begin.west)!0.5!(dense.west)$);
\node[below=1cm of begin_pos] (image0) {\input{graph.tex}};
  \draw[-] (begin_pos) -- (image0);
\coordinate[pin={60:$x'_i$}] (graph1_pos) at ($(relu)!0.5!(ginconv)$);
  \node[below=1cm of graph1_pos] (image1) {\input{graph.tex}};
  \draw[-] (graph1_pos) -- (image1);
\coordinate[, pin={60:$\log\varphi_i$}] (graph2_pos) at ($(softmax1.east)!0.5!(add)$);
  \node[below=1cm of graph2_pos] (image2) {\input{graph.tex}};
  \draw[-] (graph2_pos) -- (image2);
\coordinate[, pin={60:$\bar{\mathsf{Z}}_i$}] (ginconv_pos) at ($(ginconv.east)!0.5!(softmax1.west)$);

\node[below=0.01cm of image0] {\small $\mathbb{R}^{\vert\mathcal{V}\vert\times\vert x_i\vert}$};
\node[below=0.01cm of image1] {\small $\mathbb{R}^{\vert\mathcal{V}\vert\times h}$};
\node[below=0.01cm of image2] {\small $\mathbb{R}^{\vert\mathcal{V}\vert\times \mathsf{M}}$};


\end{tikzpicture}
%\end{document}


==> social_media_graph.tex <==
\begin{tikzpicture}[
        every node/.style={circle, draw, thin, minimum size=8mm, scale=0.7},
        grow=down,
        level distance=1.4cm,
        edge from parent/.style={->, -latex, draw},
        edge/.style = {->, -latex, draw},
        level 1/.style={sibling distance=50mm},
        level 2/.style={sibling distance=17mm},
        level 3/.style={sibling distance=6.5mm}
    ]
    \node (1) {1}
        child {node (3) {3}
            child {node (9) {9}
                child {node (21) {21}}
                child {node (22) {22}}
            }
            child {node (8) {8}
                child {node (20) {20}}
                child {node (19) {19}}
            }
            child {node (7) {7}
                child {node (17) {17}}
                child {node (18) {18}}
                child {node (16) {16}}
            }
        }
        child {node (4) {4}
            child {node (11) {11}
                child {node (27) {27}}
                child {node (26) {26}}
                child {node (25) {25}}
            }
            child {node (10) {10}
                child {node (24) {24}}
                child {node (23) {23}}
            }
        }
        child {node (2) {2}
            child {node (6) {6}
                child {node (15) {15}}
            }
            child {node (5) {5}
                child {node (14) {14}}
                child {node (12) {12}}
                child {node (13) {13}}
            }
        }
        ;

        \draw[edge] (1) to (6);
        \draw[edge] (6) to (14);
        %\draw[edge] (6) to (16);
        \draw[edge] (7) to (19);
        %\draw[edge] (9) to (23);
        \draw[edge] (4) to (24);
        \draw[edge] (11) to (27);
        \draw[edge] (1) to (16);

        % Delete colored edges
        \draw[edge, white] (1) -- (2);
        \draw[edge, white] (2) -- (6);
        \draw[edge, white] (6) -- (14);
        \draw[edge, white] (1) -- (3);
        \draw[edge, white] (3) -- (7);
        \draw[edge, white] (7) -- (19);
        \draw[edge, white] (1) -- (23);
        \draw[edge, white] (1) -- (4);
        \draw[edge, white] (4) -- (24);

        % Color branch with rotated colors
        \draw[edge, blue, very thick] (1) -- (2)  node[midway, left, yshift=20pt, draw=none] {$\s{W}^{\s{P}_1}_{2}$};
        \draw[edge, blue, very thick] (2) -- (6) node[midway, right, yshift=10pt, xshift=-30pt, draw=none] {$\s{W}^{\s{P}_1}_{6}$};
        \draw[edge, blue, very thick] (6) -- (14) node[midway, left, yshift=8pt, xshift=30pt, draw=none] {$\s{W}^{\s{P}_1}_{14}$};
        
        \draw[edge, orange, very thick] (1) -- (3) node[midway, left, xshift=6pt, yshift=10pt , draw=none] {$\s{W}^{\s{P}_2}_{3}$};
        \draw[edge, orange, very thick] (3) -- (7) node[midway, left, yshift=8pt, xshift=30pt, draw=none] {$\s{W}^{\s{P}_2}_{7}$};
        \draw[edge, orange, very thick] (7) -- (19) node[midway, right, yshift=14pt, xshift=-25pt, draw=none] {$\s{W}^{\s{P}_2}_{19}$};

        \draw[edge, green, very thick] (1) -- (16) node[midway, right, xshift=-45pt , draw=none] {$\s{W}^{\s{P}_3}_{23,1}$};
        
        \draw[edge, red, very thick] (1) -- (4) node[midway, right, yshift=2pt, draw=none] {$\s{W}^{\s{P}_4}_{4}$} ;
        \draw[edge, red, very thick] (4) -- (24) node[midway, right, yshift=4pt, xshift=-35pt, draw=none] {$\s{W}^{\s{P}_4}_{24}$};
    \end{tikzpicture}

